Rigorous Simulation-based Testing for Autonomous Driving Systems -- Targeting the Achilles' Heel of Four Open Autopilots

Simulation-based testing remains the main approach for validating Autonomous Driving Systems. We propose a rigorous test method based on breaking down scenarios into simple ones, taking into account the fact that autopilots make decisions according to traffic rules whose application depends on local knowledge and context. This leads us to consider the autopilot as a dynamic system receiving three different types of vistas as input, each characterizing a specific driving operation and a corresponding control policy. The test method for the considered vista types generates test cases for critical configurations that place the vehicle under test in critical situations characterized by the transition from cautious behavior to progression in order to clear an obstacle. The test cases thus generated are realistic, i.e., they determine the initial conditions from which safe control policies are possible, based on knowledge of the vehicle's dynamic characteristics. Constraint analysis identifies the most critical test cases, whose success implies the validity of less critical ones. Test coverage can therefore be greatly simplified. Critical test cases reveal major defects in Apollo, Autoware, and the Carla and LGSVL autopilots. Defects include accidents, software failures, and traffic rule violations that would be difficult to detect by random simulation, as the test cases lead to situations characterized by finely-tuned parameters of the vehicles involved, such as their relative position and speed. Our results corroborate real-life observations and confirm that autonomous driving systems still have a long way to go before offering acceptable safety guarantees.

==> latex-table/apollo-crossing-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 15.0 & \ct{15.4} & 20.0 & 25.0 & 30.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
% 120.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
% \hline
\ct{120.0} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
160.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
200.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
240.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
245.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
250.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
255.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
260.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
270.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
275.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
285.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
290.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
300.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
305.0 & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
310.0 & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-crossing-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 20.0 & 25.0 & 30.0 & \ct{32.2} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{73.9} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
200.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
240.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
280.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
300.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
310.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
315.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
320.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
\end{tabular}


==> latex-table/apollo-crossing-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 20.0 & 40.0 & \ct{49.8} & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{71.5} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
200.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
240.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
280.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
320.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
\end{tabular}


==> latex-table/apollo-crossing-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 15.0 & 20.0 & \ct{20.2} & 25.0 & 30.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{84.8} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
160.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
200.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
220.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
225.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
230.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
240.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
250.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
255.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
260.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
265.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
270.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
275.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-lane_change-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 10.0 & 15.0 & \ct{17.2} & 20.0 & 25.0 & 30.0 & 35.0 & 40.0 & 45.0 & 50.0 & 55.0 & 60.0 & 65.0 & 70.0 & 75.0 & 80.0 & 85.0 & 90.0 & 100.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
50.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}}& \cs{\textsf{CS}} \\
\hline
55.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}}& \cs{\textsf{CS}} \\
\hline
60.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}}& \ac{\textsf{Aa}} \\
\hline
65.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
70.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
75.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
85.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}}  & \ps{\textsf{PS}}\\
\hline
\ct{89.6} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
90.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
95.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}}  & \ps{\textsf{PS}}\\
\hline
100.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
110.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
115.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
125.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
130.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
135.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}}  & \ps{\textsf{PS}}\\
\hline
140.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
145.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
150.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
155.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
170.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
175.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
180.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}}  & \ps{\textsf{PS}}\\
\hline
190.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
195.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}}  & \ps{\textsf{PS}}\\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}}  & \ps{\textsf{PS}}\\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}}  & \ps{\textsf{PS}}\\
\hline
\end{tabular}


==> latex-table/apollo-lane_change-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 20.0 & 30.0 & \ct{31.7} & 35.0 & 40.0 & 45.0 & 50.0 & 55.0 & 60.0 & 65.0 & 70.0 & 80.0 & 85.0 & 90.0 & 95.0 & 100.0 & 120.0 & 160.0 & 180.0 & 185.0 & 190.0 & 200.0 & 240.0 & 280.0 & 300.0 & 310.0 & 315.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
50.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
55.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
60.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
65.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
70.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
75.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
\ct{79.5} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
85.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
90.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
100.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
140.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
150.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
155.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
165.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
170.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
175.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
180.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
185.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
190.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
195.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-lane_change-20.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 40.0 & \ct{50.0} & 55.0 & 60.0 & 70.0 & 75.0 & 80.0 & 85.0 & 90.0 & 100.0 & 120.0 & 160.0 & 200.0 & 205.0 & 210.0 & 220.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{74.5} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
165.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
170.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
180.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
185.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
190.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
195.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \blk{\textsf{Blk}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-lane_change-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & \ct{6.1} & 10.0 & 15.0 & 20.0 & 25.0 & 30.0 & 35.0 & 40.0 & 45.0 & 50.0 & 55.0 & 60.0 & 80.0 & 120.0 & 160.0 & 165.0 & 170.0 & 180.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & - & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
90.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
95.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
100.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
105.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
110.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
115.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
\ct{119.6} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
125.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
130.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} \\
\hline
135.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
140.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
145.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
150.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
155.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
165.0 & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
170.0 & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
180.0 & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
220.0 & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
230.0 & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
235.0 & \fsw{\textsf{Fsw}} & \cs{\textsf{CS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \fsw{\textsf{Fsw}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-merging-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& \ct{0.0} & 5.0 & 10.0 & 20.0 & 30.0 & 35.0 & 40.0 & 80.0 & 85.0 & 90.0 & 100.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{59.5} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
85.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
90.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
95.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
100.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-merging-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 20.0 &\ct{ 21.8 }& 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{95.1} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
100.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
105.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
110.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-merging-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 20.0 & 40.0 & \ct{40.1} & 60.0 & 65.0 & 70.0 & 80.0 & 85.0 & 90.0 & 100.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
60.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
65.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
70.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
75.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
85.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
90.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
100.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{103.3} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
140.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
150.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
155.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/apollo-merging-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & \ct{7.6 }& 10.0 & 20.0 & 40.0 & 50.0 & 55.0 & 60.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{84.1} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
85.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
90.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
100.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
220.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
225.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
230.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-traffic_light-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{15}{|c|}{$\bm{xf}$}\\
\hline
0.0 & 10.0 & 15.0 & 20.0 & 25.0 & 30.0 & \ct{32.2} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\cs{\textsf{CS}} & \cs{\textsf{CS}} & \pu{\textsf{PU$p_4$}} & \pu{\textsf{PU$p_4$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-traffic_light-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{$\bm{xf}$}\\
\hline
0.0 & 20.0 & 25.0 & 30.0 & 40.0 & \ct{49.8} & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\pu{\textsf{PU$p_4$}} & \pu{\textsf{PU$p_4$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/apollo-traffic_light-20.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{14}{|c|}{$\bm{xf}$}\\
\hline
0.0 & 20.0 & 25.0 & 30.0 & 35.0 & 40.0 & \ct{59.5} & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\pu{\textsf{PU$p_3p_4$}} & \pu{\textsf{PU$p_3p_4$}} & \pu{\textsf{PU$p_3p_4$}} & \pu{\textsf{PU$p_3$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-crossing-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & \ct{7.9} & 10.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
80.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
120.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
160.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
\ct{165.0} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
200.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
210.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
215.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
220.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
225.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
230.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-crossing-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 15.0 & 20.0 & \ct{22.7} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cu{\textsf{CU$p_2$}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
\ct{76.5} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
80.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
100.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
105.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
110.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
115.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
125.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
130.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
140.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-crossing-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 15.0 & 20.0 & \ct{40.0} & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cu{\textsf{CU$p_2$}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cu{\textsf{CU$p_2$}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{73.8} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
80.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
85.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
90.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
95.0 & \cu{\textsf{CU$p_1p_2$}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
100.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
105.0 & \ac{\textsf{Aa}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
110.0 & \ac{\textsf{Aa}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
115.0 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-crossing-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & \ct{11.7} & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1$}} \\
\hline
80.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
\ct{95.6} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
120.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
125.0 & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
130.0 & \cu{\textsf{CU$p_1p_2$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
140.0 & \cu{\textsf{CU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
145.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
150.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \pu{\textsf{PU$p_1p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \pu{\textsf{PU$p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \pu{\textsf{PU$p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \pu{\textsf{PU$p_2$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-lane_change-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{14.8} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{90.3} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\end{tabular}


==> latex-table/autoware-lane_change-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{29.8} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{80.3} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\end{tabular}


==> latex-table/autoware-lane_change-20.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 40.0 & \ct{49.8} & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{75.3} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\end{tabular}


==> latex-table/autoware-lane_change-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{4.8} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{120.4} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\end{tabular}


==> latex-table/autoware-merging-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& \ct{0.0} & 5.0 & 10.0 & 15.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{60.3} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
205.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
210.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
215.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
220.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-merging-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 15.0 & \ct{16.9} & 20.0 & 40.0 & 60.0 & 65.0 & 70.0 & 80.0 & 85.0 & 90.0 & 100.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
85.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
90.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
\ct{91.6} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
95.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
100.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
105.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
110.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-merging-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 15.0 & 20.0 & 25.0 & 30.0 & \ct{35.1} & 40.0 & 45.0 & 50.0 & 60.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
85.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
90.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
100.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
\ct{101.9} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
105.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
110.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
115.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
125.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
130.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
140.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-merging-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & \ct{5.3} & 10.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{80.7} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
140.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
145.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
150.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-traffic_light-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{$\bm{xf}$}\\
\hline
 0.0 & 10.0 & 15.0 & 20.0 & \ct{22.7} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
  \pu{\textsf{PU$p_4$}} & \pu{\textsf{PU$p_4$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-traffic_light-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{12}{|c|}{$\bm{xf}$}\\
\hline
0.0 & 5.0 & 10.0 & 20.0 & \ct{40.0} & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\pu{\textsf{PU$p_4$}} & \pu{\textsf{PU$p_4$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/autoware-traffic_light-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{$\bm{xf}$}\\
\hline
0.0 & \ct{11.7} & 40.0 & 45.0 & 50.0 & 60.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\pu{\textsf{PU$p_4$}} & \pu{\textsf{PU$p_4$}} & \pu{\textsf{PU$p_4$}} & \pu{\textsf{PU$p_4$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/carla-crossing-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & \ct{16.3} & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
10.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
15.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
16.2 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
16.9 & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
17.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
18.8 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
19.4 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
20.0 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
40.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{72.2} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/carla-crossing-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 20.0 & \ct{24.1} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
20.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
30.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
30.6 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
31.2 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
32.5 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
35.0 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
40.0 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} \\
\hline
\ct{48.9} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/carla-crossing-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 20.0 & \ct{31.5} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} & \cu{\textsf{CU$p_2$}} \\
\hline
20.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
30.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
32.5 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
33.1 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
33.8 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
35.0 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
40.0 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} & \pu{\textsf{PU$p_1p_2$}} \\
\hline
\ct{48.9} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/carla-crossing-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & \ct{17.6} & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
5.0 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
7.5 & \cs{\textsf{CS}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} & \cu{\textsf{CU$p_1p_2$}} \\
\hline
8.1 & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
8.8 & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
10.0 & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
15.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
15.6 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
16.2 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
17.5 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
20.0 & \cs{\textsf{CS}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
40.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{55.6} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/carla-lane_change-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{6.8} & 10.0 & 25.0 & 30.0 & 35.0 & 40.0 & 45.0 & 50.0 & 60.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320 \\
\hline
0.0 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
10.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
12.5 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
13.1 & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
13.8 & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
15.0 & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
17.5 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
18.8 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
19.4 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
20.0 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
20.6 & - & - & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
21.2 & - & - & - & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
22.5 & - & - & \ac{\textsf{Ae}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
23.8 & - & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
24.4 & - & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
25.0 & - & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
27.5 & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
28.8 & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
29.4 & - & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
30.0 & - & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{61.6} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
89.7 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/carla-lane_change-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{15.8} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 300.0 \\
\hline
0.0 & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{51.5} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
300.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\end{tabular}


==> latex-table/carla-lane_change-20.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{26.0} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320 \\
\hline
0.0 & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{46.5} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\end{tabular}


==> latex-table/carla-lane_change-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{0.8} & 5.0 & 10.0 & 15.0 & 20.0 & 25.0 & 30.0 & 35.0 & 40.0 & 45.0 & 50.0 & 60.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320 \\
\hline
0.0 & - & - & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
10.0 & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
15.0 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
17.5 & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
18.1 & - & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
18.8 & - & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
19.4 & - & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
20.0 & - & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
22.5 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
23.8 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
24.4 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
25.0 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
25.6 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
26.2 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
26.9 & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
27.5 & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
30.0 & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
30.6 & - & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
31.2 & - & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
32.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
35.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{91.6} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/carla-merging-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& \ct{0.0} & 5.0 & 10.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
10.0 & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
12.5 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
13.1 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
13.8 & - & - & - & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
14.4 & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
15.0 & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
20.0 & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
22.5 & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
23.8 & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
24.4 & - & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
25.0 & - & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
27.5 & - & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
28.1 & - & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
28.8 & - & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
30.0 & - & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{31.5} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/carla-merging-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & \ct{11.0} & 15.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
20.0 & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
30.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
30.6 & - & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
31.2 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
32.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
33.1 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
33.8 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
35.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{47.1} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/carla-merging-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & 10.0 & 15.0 & 20.0 & \ct{23.1} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
20.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
30.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
35.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
35.6 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
36.2 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
37.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
42.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
43.1 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
43.8 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
45.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
50.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{54.8} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
60.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/carla-merging-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{1.3} & 5.0 & 10.0 & 20.0 & 40.0 & 45.0 & 50.0 & 60.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
5.0 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
7.5 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
8.1 & - & - & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
8.8 & - & - & - & - & - & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
9.4 & - & - & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
10.0 & - & - & - & - & - & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
20.0 & - & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
21.2 & - & - & - & - & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
21.9 & - & - & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
22.5 & - & - & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
25.0 & - & - & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
26.2 & - & - & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
26.9 & - & - & - & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
27.5 & - & - & - & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
30.0 & - & - & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{37.1} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/carla-traffic_light-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{$\bm{xf}$}\\
\hline
0.0 & 5.0 & 10.0 & \ct{16.3} & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/carla-traffic_light-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{$\bm{xf}$}\\
\hline
0.0 & 5.0 & 10.0 & \ct{17.6} & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-crossing-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & \ct{5.2} & 10.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
\ct{39.7} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
40.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
42.5 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
43.8 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
44.4 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
45.0 & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
45.6 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
46.3 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
46.9 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
47.5 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
50.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
60.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/lgsvl-crossing-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{5.3} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
\ct{34.9} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
40.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
41.2 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
41.9 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
42.5 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
43.1 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
43.8 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
45.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
50.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
60.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-crossing-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & \ct{5.3} & 10.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
20.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
30.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
\ct{32.6} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
35.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
35.6 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
36.2 & \ac{\textsf{Ae}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
36.9 & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
37.5 & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
40.0 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
41.2 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
41.9 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
42.5 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
45.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
50.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
60.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-crossing-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & 5.0 & \ct{5.2} & 10.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
\ct{37.2} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
40.0 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
42.5 & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} & \cu{\textsf{CU$p_1$}} \\
\hline
43.1 & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
43.8 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
44.4 & \ac{\textsf{Aa}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
45.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} \\
\hline
50.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
60.0 & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \pu{\textsf{PU$p_1$}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-lane_change-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{2.5} & 5.0 & 10.0 & 15.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
5.0 & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
7.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
8.8 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
9.4 & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
10.0 & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
20.0 & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
22.5 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
23.1 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
23.8 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
25.0 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
27.5 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
28.1 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
28.8 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
30.0 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
31.2 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
31.9 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
32.5 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
33.8 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
34.4 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
35.0 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
\ct{35.6} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
36.2 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
37.5 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/lgsvl-lane_change-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{3.8} & 5.0 & 10.0 & 15.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
10.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
15.0 & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
17.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
18.1 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
18.8 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
20.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
22.5 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
23.1 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
23.8 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
25.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{25.6} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
27.5 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
28.1 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
28.8 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
30.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
31.2 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
31.9 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
32.5 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
33.8 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
34.4 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
35.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/lgsvl-lane_change-20.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{5.0} & 10.0 & 15.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
10.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
12.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
13.8 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
14.4 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
15.0 & \cs{\textsf{CS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
17.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
18.8 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
19.4 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
20.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{20.6} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
25.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
25.6 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
26.2 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
27.5 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
28.1 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
28.8 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
29.4 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
30.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
31.2 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
31.9 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
32.5 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
35.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/lgsvl-lane_change-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{1.2} & 5.0 & 10.0 & 15.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
10.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
11.2 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
11.9 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
12.5 & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
15.0 & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
20.0 & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
25.0 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
26.2 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
26.9 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
27.5 & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
30.0 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
30.6 & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
31.2 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
32.5 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
33.1 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
33.8 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
34.4 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
35.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
35.6 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
36.2 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
36.9 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
37.5 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{65.7} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}

==> latex-table/lgsvl-merging-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& \ct{0.0} & 5.0 & 10.0 & 15.0 & 20.0 & 25.0 & 30.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
5.0 & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
\ct{5.6} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
6.2 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
6.9 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
7.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
8.8 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
9.4 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
10.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
10.6 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
11.2 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
12.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
15.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
20.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
30.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
30.6 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
31.2 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
32.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
35.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
37.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
38.8 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
39.4 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-merging-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{3.1} & 5.0 & 10.0 & 15.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
5.0 & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
5.6 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
6.2 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
7.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
8.1 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
8.8 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
9.4 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
10.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
\ct{10.5} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
20.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
25.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
25.6 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
26.2 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
27.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
30.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
50.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
55.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
55.6 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
56.2 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
57.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
60.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-merging-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{4.2} & 5.0 & 10.0 & 15.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
5.0 & - & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
5.6 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
6.2 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
7.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
8.1 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
8.8 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
9.4 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
10.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\ct{10.8} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
11.2 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
11.9 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
12.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
15.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
20.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
50.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
52.5 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
53.8 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
54.4 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
55.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
60.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-merging-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\diagbox{$\bm{xa}$}{$\bm{xf}$}
& 0.0 & \ct{2.0} & 5.0 & 10.0 & 15.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
0.0 & - & - & - & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
5.0 & - & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
5.6 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Ae}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
6.2 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \cs{\textsf{CS}} \\
\hline
6.9 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
7.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
\ct{9.8} & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
10.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} & \ac{\textsf{Ae}} \\
\hline
20.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
30.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
32.5 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
33.1 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} & \ac{\textsf{Aa}} \\
\hline
33.8 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
35.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
40.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
80.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
120.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
160.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
200.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
240.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
280.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
320.0 & \cs{\textsf{CS}} & \cs{\textsf{CS}} & \ac{\textsf{Aa}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} & \ps{\textsf{PS}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-traffic_light-0.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{10}{|c|}{$\bm{xf}$}\\
\hline
0.0 & \ct{5.2} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-traffic_light-10.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{10}{|c|}{$\bm{xf}$}\\
\hline
0.0 & \ct{5.3} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-traffic_light-15.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{10}{|c|}{$\bm{xf}$}\\
\hline
0.0 & \ct{5.3} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-traffic_light-20.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{$\bm{xf}$}\\
\hline
0.0 & 5.0 & \ct{5.5} & 10.0 & 20.0 & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\pu{\textsf{PU$p_2p_4$}} & \pu{\textsf{PU$p_2p_4$}} & \pu{\textsf{PU$p_2p_4$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} & \pu{\textsf{PU$p_2$}} \\
\hline
\end{tabular}


==> latex-table/lgsvl-traffic_light-5.0.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{10}{|c|}{$\bm{xf}$}\\
\hline
0.0 & \ct{5.2} & 40.0 & 80.0 & 120.0 & 160.0 & 200.0 & 240.0 & 280.0 & 320.0 \\
\hline
\cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} & \cu{\textsf{CU$p_2p_4$}} \\
\hline
\end{tabular}

